Efficient Dense Vector Search within Knowledge Graph Content Embeddings

Knowledge graphs are a core component of today's knowledge infrastructure, supporting reasoning and anchoring knowledge systems to verifiable facts. RDF stores and SPARQL engines fulfill this function, enabling a range of retrieval and inference tasks on structured knowledge. Coupling them with Language Models (LMs) extends RAG toward neurosymbolic reasoning, where structured queries gate or re-rank generative outputs. This line of reasoning requires that SPARQL evaluation natively support tensor operations on dense embeddings, enabling multimodal querying and learned similarity-based ranking to be expressed together with graph-structural constraints. This approach is feasible only if the engine can efficiently perform dense vector search. We present QLever-Unified Indexed Vector Embedding Retrieval (QUIVER), an extension to QLever that adds native support for dense vector retrieval within RDF knowledge graphs. It implements three optimizations: engine-level registration of tensor functions, vocabulary-time parsing of JSON-encoded vectors, and a virtual SERVICE that exposes a vector index inside the query. We propose two new benchmarks: an extension of Berlin Sparql Benchmark (BSBM) with text embeddings and an extension of DBpedia with image embeddings. Against the baselines, vocabulary-time parsing alone yields median speedups of up to 41.9x on BSBM and 20x on DBpedia for single-type ranking; adding an approximate nearest-neighbor index yields speedups of 355x on BSBM and 97.8x on DBpedia. The index further makes cross-modal vector joins on DBpedia feasible in seconds, whereas all non-indexed configurations time out.

==> figures/engine_arch.tex <==
\newcommand{\nodesep}{1.8cm}
\newcommand{\nodesepl}{0.2cm}
\newcommand{\halfnodesep}{0.8cm}
\newcommand{\lblsep}{0.09em}
\newcommand{\citesep}{0.4em}
\newcommand{\lblsepx}{-0.2em}
\newcommand{\nodeabove}{1.8cm}
\newcommand{\dualoff}{0.1cm}

\begin{tikzpicture}[
    scale=0.75, transform shape,
    glow/.style={preaction={draw, line join=round, opacity=0.9,line width=2pt,#1, shorten <=1pt, shorten >=1pt}},
    glow/.default=yellow,
    archelem/.style={rectangle, text width=4em, fill=SkyBlue!20, draw=black!80, font={\small}, text centered, line width=0.8pt, anchor=center},
    archpath/.style={draw=black!80, line width=0.8pt, glow=white},
    archpathb/.style={->, arrows={-{Latex[length=2mm]}}, draw=black!80, line width=0.8pt, glow=white, shorten >=1pt},
    archpathr/.style={<-, archpathb},
    archpathboth/.style={<->, archpathb, arrows={{Latex[length=2mm]}-{Latex[length=2mm]}}},
    archlbl/.style={fill=none,  font={\small\it}, text centered},
    optimlbl/.style={archlbl, fill=Dandelion!20, opacity=0.8, text opacity=1},
    archelem_highlight/.style={archelem,fill=Dandelion!40, line width=2pt},
    archexec/.style={circle, text width=0.2cm, fill=Melon!20, draw=black!80, align=center, font={\small}, line width=1pt},
    coord/.style={circle, text width=0cm,},
    desclblb/.style={archlbl, font={\scriptsize}},
    inout_lbl/.style={archlbl, font={\small}},
    ]
    
    
    
    

    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}

    \node (q) [archelem] {Query};
    \node (parse) [above right=\nodeabove and \nodesepl of q.east, archelem, anchor=west] {Parse};
    \node (exec) [below right=1cm and \nodesepl of q.east, archelem, anchor=west] {Execute};
    \node (service) [above right=\nodeabove and \nodesepl of parse.east, archelem, text width=2cm, anchor=west] {Index - virtual \texttt{SERVICE}};
    \node (operators) [below right=1cm and \nodesepl of parse.east, archelem, text width=2cm, anchor=west] {Tensor Operators};

    \node (faiss) [right=(\nodesep+\nodesep) of service.east, archelem_highlight, text width=1.9cm]{$c.$ Vector Index / Join};
    \node (faiss_lbl) [above=\citesep of faiss, optimlbl, text width=6em]{Faiss \cite{Douze2025FaissLibrary}};
    \node (faiss_lbl_in) [below left=\lblsep and \lblsepx of faiss.west, desclblb, text width=1.3cm]{Parameters};

    \node (vector_op) [right=(\nodesep + \halfnodesep) of operators, archelem, text width=1.4cm]{Tensor Operation};
    \node (vector_eng) [right=1.3cm of vector_op.east, archelem_highlight, text width=2.5cm, anchor=west]{$a.$ Linear Algebra Subprogram};
    \node (vector_eng_lbl) [below=\citesep of vector_eng, optimlbl, text width=6em]{OpenBLAS\cite{Wang2013OpenBLAS}};
    \node (vector_eng_lbl_in) [below right=\lblsep and \lblsepx of vector_op.east, desclblb, text width=1cm]{Tensors Objects};
    
    \node (load_vocab) [above right=1cm and \nodesep of vector_op, archelem_highlight, text width=2.3cm]{$b.$ Load from Vocabularies};
    

    \node (vocab) [right=\halfnodesep of load_vocab, archelem_highlight, text width=1.3cm, anchor=west]{Tensor vocabulary};
    \node (parse_tensor) [right=2.2cm of vocab, archelem_highlight, text width=1.3cm]{Tensor parsing};
    \node (split_vocab) [right=2.2cm of parse_tensor, archelem, text width=1.3cm]{Split vocabulary};
    \node (rdf_vocab) [above=1cm of vocab, archelem, text width=1.3cm]{RDF vocabulary};
    \node (rdf_in) [right=\halfnodesep of split_vocab, inout_lbl, text width=1.3cm, anchor=west]{Input \acrshort{rdf}};

    \node (vocab_out) [left=\halfnodesep of rdf_vocab.west, inout_lbl, text width=1cm, anchor=east]{\acrshort{rdf} lookups};

    \node (split_vocab_out_vec) [below left=\lblsep and \lblsepx of split_vocab.west, desclblb, text width=1cm]{JSON Tensors};
    \node (split_vocab_out_rdf) [above left=\lblsep and \lblsepx of split_vocab.north, desclblb, text width=1cm]{Other tuples};
    \node (parse_out_vec) [below left=\lblsep and \lblsepx of parse_tensor.west, desclblb, text width=1cm]{Tensors Objects};

    
    \node (load_out_lbl) [below left=\lblsep+\dualoff and \lblsepx of load_vocab.west, desclblb, text width=1cm]{Tensor Objects};

    \node (op_service) [right=0.2cm of service, archexec]{};
    \node (op_op)   [right=0.6cm of operators, archexec]{};

    \node (op_lbl) [below right=\lblsep and \lblsepx of op_op, desclblb]{Call};
    \node (service_lbl) [above=\lblsep of op_service, desclblb]{Call};



    \node (q_l_) at ($(q.east)!0.5!(exec.west)$ ){};
    \node (q_l) at (q_l_ |- q.east){};
    \node (p_l_) at ($(parse.east)!0.5!(operators.west)$ ){};
    \node (p_l) at (p_l_ |- parse.east){};
    \path[archpath] (q.east) -- (q_l.center) |- (parse);
    \path[archpath] (q_l.center) |- (exec);
    \path[archpath] (parse.east) -- (p_l.center) |- (service);
    \path[archpath] (p_l.center) |- (operators);

    \path[archpath] (service.east) -- (op_service);
    \path[archpathb] (op_service) -- (faiss);
    \path[archpathb] (operators.east) -- (op_op) -- (vector_op);

    \path[archpathboth] (vocab) -- (load_vocab);
    \path[archpathb] ($(load_vocab.west)+(0,+\dualoff)$) -|  (faiss);
    \path[archpathr]  ($(load_vocab.west)-(0,+\dualoff)$ -| faiss) -| (op_op);
    \path[archpathb] (vector_op) -- (vector_eng);
    \path[archpathb] (exec.east) -| (op_service);
    \path[archpathb] (exec.east -| op_service) -| (op_op);

    \path[archpathb] (rdf_in) -- (split_vocab);
    \path[archpathb] (split_vocab) -- (parse_tensor);
    \path[archpathb] (parse_tensor) -- (vocab);
    
    \path[archpathb] (split_vocab) |-  (rdf_vocab);
    \path[archpathboth] (vocab_out) -- (rdf_vocab);
    \coordinate (vocab_south)  at (vocab.south |- exec.south);
    \begin{pgfonlayer}{background}
        \path[draw,dashed] (vocab.north) -- (vocab.north |- faiss_lbl.north);
        \path[draw,dashed] (vocab.south) -- (vocab_south);
    \end{pgfonlayer}
    \node (q_lbl) [inout_lbl, left=0.5cm of vocab_south, anchor=east] {Query Engine};
    \node (v_lbl) [inout_lbl, right=0.5cm of vocab_south, anchor=west] {Vocabulary Build};

\end{tikzpicture}

==> figures/generated/boxplots/bsbm_boxplot_100_Join_full.tex <==

\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                        legend pos=south west, 
                        legend style={
                    font=\small},
                        legend columns=2, 
                        extra x ticks={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009000000000000001,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.30000000000000004,0.4,0.5,0.6000000000000001,0.7000000000000001,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
                        extra x tick labels={ },
                        extra y tick labels={ },
                        extra tick style={
                            tick style={draw=none},
                            major grid style={dashed,red},
                            grid=major,
                        },
                    }
]

\definecolor{darkgoldenrod17612723}{RGB}{176,127,23}
\definecolor{darkolivegreen7610055}{RGB}{76,100,55}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{olivedrab10914479}{RGB}{109,144,79}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.2\linewidth,
log basis x={10},
tick align=outside,
tick pos=left,
title={ BSBM-DVQ Query Timings \(\displaystyle n=\)\(\displaystyle 4.24 \cdot 10^{4}\) with Difficulty: Join},
width=1.5\linewidth,
x grid style={lightgrey203},
xlabel={Query Time \(\displaystyle t\) (s)},
xmajorgrids,
xmin=0.01, xmax=4.85256218711147,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={lightgrey203},
ymajorgrids,
ymin=0.5, ymax=3.5,
ytick style={color=black},
ytick={1,2,3},
yticklabels={\systemname-TV Embedded,\systemname-TV Index,\systemname-Base Index}
]
\path [draw=black, fill=olivedrab10914479]
(axis cs:4.12180974869989,0.85)
--(axis cs:4.12180974869989,1.15)
--(axis cs:4.21747839575983,1.15)
--(axis cs:4.21747839575983,0.85)
--(axis cs:4.12180974869989,0.85)
--cycle;
\addplot [black]
table {
4.12180974869989 1
3.97897267597727 1
};
\addplot [black]
table {
4.21747839575983 1
4.32670947292354 1
};
\addplot [black]
table {
3.97897267597727 0.925
3.97897267597727 1.075
};
\addplot [black]
table {
4.32670947292354 0.925
4.32670947292354 1.075
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
3.96505898004398 1
4.41142017010134 1
};
\path [draw=black, fill=darkolivegreen7610055]
(axis cs:0.0286461529321968,1.85)
--(axis cs:0.0286461529321968,2.15)
--(axis cs:0.0295673559012357,2.15)
--(axis cs:0.0295673559012357,1.85)
--(axis cs:0.0286461529321968,1.85)
--cycle;
\addplot [black]
table {
0.0286461529321968 2
0.0280060400255024 2
};
\addplot [black]
table {
0.0295673559012357 2
0.0308103520656004 2
};
\addplot [black]
table {
0.0280060400255024 1.925
0.0280060400255024 2.075
};
\addplot [black]
table {
0.0308103520656004 1.925
0.0308103520656004 2.075
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
0.0501506680157035 2
0.0330636600265279 2
0.0325217109639197 2
0.0312748930882662 2
0.0659579550847411 2
0.0319608770078048 2
0.0317108579911291 2
0.0318433409556746 2
};
\path [draw=black, fill=darkgoldenrod17612723]
(axis cs:0.0546071594872046,2.85)
--(axis cs:0.0546071594872046,3.15)
--(axis cs:0.0561299040564336,3.15)
--(axis cs:0.0561299040564336,2.85)
--(axis cs:0.0546071594872046,2.85)
--cycle;
\addplot [black]
table {
0.0546071594872046 3
0.053197614965029 3
};
\addplot [black]
table {
0.0561299040564336 3
0.0579926029313355 3
};
\addplot [black]
table {
0.053197614965029 2.925
0.053197614965029 3.075
};
\addplot [black]
table {
0.0579926029313355 2.925
0.0579926029313355 3.075
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
0.103429469978437 3
0.0585168780526146 3
0.0593662150204181 3
0.0634789150208234 3
0.0602613299852237 3
0.0595048000104725 3
0.059948330046609 3
0.0588485529879108 3
};
\addplot [semithick, black]
table {
4.16664859751472 0.85
4.16664859751472 1.15
};
\addplot [semithick, black]
table {
0.0291500714956782 1.85
0.0291500714956782 2.15
};
\addplot [semithick, black]
table {
0.0551398025127127 2.85
0.0551398025127127 3.15
};
\end{axis}

\end{tikzpicture}


==> figures/generated/boxplots/bsbm_boxplot_100_Scan_full.tex <==

\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                        legend pos=south west, 
                        legend style={
                    font=\small},
                        legend columns=2, 
                        extra x ticks={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009000000000000001,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.30000000000000004,0.4,0.5,0.6000000000000001,0.7000000000000001,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
                        extra x tick labels={ },
                        extra y tick labels={ },
                        extra tick style={
                            tick style={draw=none},
                            major grid style={dashed,red},
                            grid=major,
                        },
                    }
]

\definecolor{darkgoldenrod17612723}{RGB}{176,127,23}
\definecolor{darkolivegreen7610055}{RGB}{76,100,55}
\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{olivedrab10914479}{RGB}{109,144,79}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.2\linewidth,
log basis x={10},
tick align=outside,
tick pos=left,
title={ BSBM-DVQ Query Timings \(\displaystyle n=\)\(\displaystyle 4.24 \cdot 10^{4}\) with Difficulty: Scan},
width=1.5\linewidth,
x grid style={lightgrey203},
xlabel={Query Time \(\displaystyle t\) (s)},
xmajorgrids,
xmin=0.001, xmax=3.00349183421349,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={lightgrey203},
ymajorgrids,
ymin=0.5, ymax=9.5,
ytick style={color=black},
ytick={1,2,3,4,5,6,7,8,9},
yticklabels={
  \systemname-TV Embedded,
  \systemname-TV Index,
  \systemname-TV Two Stage,
  \systemname-Base Embedded,
  \systemname-Base Index,
  \systemname-Base Two Stage,
  Neo4j Embedded,
  RDFTensor Embedded,
  RDFTensor Two Stage
}
]
\path [draw=black, fill=olivedrab10914479]
(axis cs:0.0053855984879191,0.75)
--(axis cs:0.0053855984879191,1.25)
--(axis cs:0.00611632049549368,1.25)
--(axis cs:0.00611632049549368,0.75)
--(axis cs:0.0053855984879191,0.75)
--cycle;
\addplot [black]
table {
0.0053855984879191 1
0.0046956859296187 1
};
\addplot [black]
table {
0.00611632049549368 1
0.007163604022935 1
};
\addplot [black]
table {
0.0046956859296187 0.875
0.0046956859296187 1.125
};
\addplot [black]
table {
0.007163604022935 0.875
0.007163604022935 1.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
0.0120961240027099 1
0.0078707590000703 1
0.0077092790743336 1
0.0086251549655571 1
0.0082700330531224 1
0.0101050189696252 1
0.0090153610799461 1
};
\path [draw=black, fill=darkolivegreen7610055]
(axis cs:0.0052961470209993,1.75)
--(axis cs:0.0052961470209993,2.25)
--(axis cs:0.00593638280406593,2.25)
--(axis cs:0.00593638280406593,1.75)
--(axis cs:0.0052961470209993,1.75)
--cycle;
\addplot [black]
table {
0.0052961470209993 2
0.004475604975596 2
};
\addplot [black]
table {
0.00593638280406593 2
0.0067477578995749 2
};
\addplot [black]
table {
0.004475604975596 1.875
0.004475604975596 2.125
};
\addplot [black]
table {
0.0067477578995749 1.875
0.0067477578995749 2.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
0.0181613930035382 2
0.010193528025411 2
};
\path [draw=black, fill=olivedrab10914479]
(axis cs:0.1417034517508,2.75)
--(axis cs:0.1417034517508,3.25)
--(axis cs:0.146295898011886,3.25)
--(axis cs:0.146295898011886,2.75)
--(axis cs:0.1417034517508,2.75)
--cycle;
\addplot [black]
table {
0.1417034517508 3
0.136769925011322 3
};
\addplot [black]
table {
0.146295898011886 3
0.152082882006653 3
};
\addplot [black]
table {
0.136769925011322 2.875
0.136769925011322 3.125
};
\addplot [black]
table {
0.152082882006653 2.875
0.152082882006653 3.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
0.381978719029576 3
0.163455730071291 3
0.466135186958127 3
0.322104110033251 3
0.325699839973822 3
0.328187904902734 3
0.322339070960879 3
0.324896188918501 3
};
\path [draw=black, fill=goldenrod22917456]
(axis cs:0.0291821454593446,3.75)
--(axis cs:0.0291821454593446,4.25)
--(axis cs:0.0305329280381556,4.25)
--(axis cs:0.0305329280381556,3.75)
--(axis cs:0.0291821454593446,3.75)
--cycle;
\addplot [black]
table {
0.0291821454593446 4
0.0282712170155718 4
};
\addplot [black]
table {
0.0305329280381556 4
0.0324095669202506 4
};
\addplot [black]
table {
0.0282712170155718 3.875
0.0282712170155718 4.125
};
\addplot [black]
table {
0.0324095669202506 3.875
0.0324095669202506 4.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
0.0567375880200415 4
0.0390154330525547 4
};
\path [draw=black, fill=darkgoldenrod17612723]
(axis cs:0.00527236645575605,4.75)
--(axis cs:0.00527236645575605,5.25)
--(axis cs:0.00586145807756107,5.25)
--(axis cs:0.00586145807756107,4.75)
--(axis cs:0.00527236645575605,4.75)
--cycle;
\addplot [black]
table {
0.00527236645575605 5
0.0046286779688671 5
};
\addplot [black]
table {
0.00586145807756107 5
0.0066371069988235 5
};
\addplot [black]
table {
0.0046286779688671 4.875
0.0046286779688671 5.125
};
\addplot [black]
table {
0.0066371069988235 4.875
0.0066371069988235 5.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
0.0167688680812716 5
0.0070282260421663 5
0.0096752080135047 5
0.00714101199992 5
};
\path [draw=black, fill=goldenrod22917456]
(axis cs:0.126586864498677,5.75)
--(axis cs:0.126586864498677,6.25)
--(axis cs:0.133716622716747,6.25)
--(axis cs:0.133716622716747,5.75)
--(axis cs:0.126586864498677,5.75)
--cycle;
\addplot [black]
table {
0.126586864498677 6
0.121227701078169 6
};
\addplot [black]
table {
0.133716622716747 6
0.14277904399205 6
};
\addplot [black]
table {
0.121227701078169 5.875
0.121227701078169 6.125
};
\addplot [black]
table {
0.14277904399205 5.875
0.14277904399205 6.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
0.344689861987717 6
0.145756578072906 6
0.157371531939134 6
0.146586737944744 6
0.149641962023452 6
0.149503235938028 6
0.153928986983374 6
0.145555974915624 6
0.149600232951343 6
0.144801989081316 6
0.154121755971573 6
0.687677252921276 6
0.306099042994901 6
};
\path [draw=black, fill=dodgerblue0143213]
(axis cs:0.0350157570501323,6.75)
--(axis cs:0.0350157570501323,7.25)
--(axis cs:0.0399609297164715,7.25)
--(axis cs:0.0399609297164715,6.75)
--(axis cs:0.0350157570501323,6.75)
--cycle;
\addplot [black]
table {
0.0350157570501323 7
0.0316069889813661 7
};
\addplot [black]
table {
0.0399609297164715 7
0.0473691989900544 7
};
\addplot [black]
table {
0.0316069889813661 6.875
0.0316069889813661 7.125
};
\addplot [black]
table {
0.0473691989900544 6.875
0.0473691989900544 7.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
0.280835929093882 7
0.0686871639918536 7
0.0629958290373906 7
0.0547438189387321 7
0.0918717650929465 7
0.0537323809694498 7
0.0623966110870242 7
0.0475019230507314 7
0.0492544510634616 7
};
\path [draw=black, fill=tomato2527948]
(axis cs:0.0444636822503526,7.75)
--(axis cs:0.0444636822503526,8.25)
--(axis cs:0.0498576162499375,8.25)
--(axis cs:0.0498576162499375,7.75)
--(axis cs:0.0444636822503526,7.75)
--cycle;
\addplot [black]
table {
0.0444636822503526 8
0.04219947301317 8
};
\addplot [black]
table {
0.0498576162499375 8
0.0569635410793125 8
};
\addplot [black]
table {
0.04219947301317 7.875
0.04219947301317 8.125
};
\addplot [black]
table {
0.0569635410793125 7.875
0.0569635410793125 8.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
0.501498157042079 8
0.07610462710727 8
0.0672109510051086 8
0.059351906995289 8
0.0678310999646782 8
0.0624754949240013 8
0.0599790309788659 8
0.0609596089925617 8
0.0917414070572704 8
0.0912721990607678 8
0.120358307030983 8
0.134013309027068 8
0.0665139049524441 8
0.176831378019415 8
0.142328507034108 8
0.154727943008765 8
0.133398965932429 8
0.254582082969136 8
};
\path [draw=black, fill=tomato2527948]
(axis cs:1.89417800272349,8.75)
--(axis cs:1.89417800272349,9.25)
--(axis cs:1.91231453503133,9.25)
--(axis cs:1.91231453503133,8.75)
--(axis cs:1.89417800272349,8.75)
--cycle;
\addplot [black]
table {
1.89417800272349 9
1.86975777405314 9
};
\addplot [black]
table {
1.91231453503133 9
1.93150585505646 9
};
\addplot [black]
table {
1.86975777405314 8.875
1.86975777405314 9.125
};
\addplot [black]
table {
1.93150585505646 8.875
1.93150585505646 9.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
2.73044712201227 9
1.94202044699341 9
1.9454524719622 9
1.93958610203117 9
2.50264555506874 9
2.00121338199824 9
1.9722689880291 9
2.07484946202021 9
2.23003070207778 9
2.26290940400213 9
2.14090161095373 9
};
\addplot [semithick, black]
table {
0.00566599000012495 0.75
0.00566599000012495 1.25
};
\addplot [semithick, black]
table {
0.00560729199787595 1.75
0.00560729199787595 2.25
};
\addplot [semithick, black]
table {
0.143437755003106 2.75
0.143437755003106 3.25
};
\addplot [semithick, black]
table {
0.0296698119491338 3.75
0.0296698119491338 4.25
};
\addplot [semithick, black]
table {
0.00551878847181795 4.75
0.00551878847181795 5.25
};
\addplot [semithick, black]
table {
0.129898829967715 5.75
0.129898829967715 6.25
};
\addplot [semithick, black]
table {
0.0365064460784197 6.75
0.0365064460784197 7.25
};
\addplot [semithick, black]
table {
0.0461850500432774 7.75
0.0461850500432774 8.25
};
\addplot [semithick, black]
table {
1.90268559503602 8.75
1.90268559503602 9.25
};
\end{axis}

\end{tikzpicture}


==> figures/generated/boxplots/dbpedia_boxplot_-1_Join_full.tex <==

\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                        legend pos=south west, 
                        legend style={
                    font=\small},
                        legend columns=2, 
                        extra x ticks={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.30000000000000004,0.4,0.5,0.6000000000000001,0.7000000000000001,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
                        extra x tick labels={ },
                        extra y tick labels={ },
                        extra tick style={
                            tick style={draw=none},
                            major grid style={dashed,red},
                            grid=major,
                        },
                    }
]

\definecolor{darkgoldenrod17612723}{RGB}{176,127,23}
\definecolor{firebrick207332}{RGB}{207,33,2}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.2\linewidth,
log basis x={10},
tick align=outside,
tick pos=left,
title={ DBpedia-MS Query Timings \(\displaystyle n=\)\(\displaystyle 4.22 \cdot 10^{8}\) with Difficulty: Join},
width=1.5\linewidth,
x grid style={lightgrey203},
xlabel={Query Time \(\displaystyle t\) (s)},
xmajorgrids,
xmin=0.1, xmax=2.65555522768991,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={lightgrey203},
ymajorgrids,
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={\systemname-TV Index,\systemname-Base Index}
]
\path [draw=black, fill=darkgoldenrod17612723]
(axis cs:0.712600114522502,0.925)
--(axis cs:0.712600114522502,1.075)
--(axis cs:0.716594244062435,1.075)
--(axis cs:0.716594244062435,0.925)
--(axis cs:0.712600114522502,0.925)
--cycle;
\addplot [black]
table {
0.712600114522502 1
0.708236959995702 1
};
\addplot [black]
table {
0.716594244062435 1
0.722583761089481 1
};
\addplot [black]
table {
0.708236959995702 0.9625
0.708236959995702 1.0375
};
\addplot [black]
table {
0.722583761089481 0.9625
0.722583761089481 1.0375
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
1.26978110498749 1
0.728096842998639 1
0.723063430981711 1
};
\path [draw=black, fill=firebrick207332]
(axis cs:1.18397379093221,1.925)
--(axis cs:1.18397379093221,2.075)
--(axis cs:1.19473727431614,2.075)
--(axis cs:1.19473727431614,1.925)
--(axis cs:1.18397379093221,1.925)
--cycle;
\addplot [black]
table {
1.18397379093221 2
1.17787714092992 2
};
\addplot [black]
table {
1.19473727431614 2
1.21065268805251 2
};
\addplot [black]
table {
1.17787714092992 1.9625
1.17787714092992 2.0375
};
\addplot [black]
table {
1.21065268805251 1.9625
1.21065268805251 2.0375
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
2.41414111608174 2
1.21391309506726 2
1.23683749896009 2
1.22173694206867 2
1.21778416994493 2
1.24801918002777 2
1.22267953702249 2
1.23808185302187 2
1.21295360499062 2
1.22069651796483 2
1.21405662898906 2
1.22336596203968 2
};
\addplot [semithick, black]
table {
0.71428938297322 0.925
0.71428938297322 1.075
};
\addplot [semithick, black]
table {
1.18769426649669 1.925
1.18769426649669 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/generated/boxplots/dbpedia_boxplot_-1_Scan_full.tex <==

\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                        legend pos=south west, 
                        legend style={
                    font=\small},
                        legend columns=2, 
                        extra x ticks={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.30000000000000004,0.4,0.5,0.6000000000000001,0.7000000000000001,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
                        extra x tick labels={ },
                        extra y tick labels={ },
                        extra tick style={
                            tick style={draw=none},
                            major grid style={dashed,red},
                            grid=major,
                        },
                    }
]

\definecolor{darkgoldenrod17612723}{RGB}{176,127,23}
\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{firebrick207332}{RGB}{207,33,2}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.2\linewidth,
log basis x={10},
tick align=outside,
tick pos=left,
title={ DBpedia-MS Query Timings \(\displaystyle n=\)\(\displaystyle 4.22 \cdot 10^{8}\) with Difficulty: Scan},
width=1.5\linewidth,
x grid style={lightgrey203},
xlabel={Query Time \(\displaystyle t\) (s)},
xmajorgrids,
xmin=0.01, xmax=8.48023181826575,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={lightgrey203},
ymajorgrids,
ymin=0.5, ymax=5.5,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={
  \systemname-TV Index,
  \systemname-TV Embedded,
  \systemname-Base Index,
  \systemname-Base Embedded,
  RDFTensor Embedded
}
]
\path [draw=black, fill=darkgoldenrod17612723]
(axis cs:0.0111426599905826,0.75)
--(axis cs:0.0111426599905826,1.25)
--(axis cs:0.0120684129942673,1.25)
--(axis cs:0.0120684129942673,0.75)
--(axis cs:0.0111426599905826,0.75)
--cycle;
\addplot [black]
table {
0.0111426599905826 1
0.0100049750180915 1
};
\addplot [black]
table {
0.0120684129942673 1
0.0133332420373335 1
};
\addplot [black]
table {
0.0100049750180915 0.875
0.0100049750180915 1.125
};
\addplot [black]
table {
0.0133332420373335 0.875
0.0133332420373335 1.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
0.362075085984543 1
0.0143740959465503 1
0.0134827479487285 1
};
\path [draw=black, fill=goldenrod22917456]
(axis cs:0.0561874317063484,1.75)
--(axis cs:0.0561874317063484,2.25)
--(axis cs:0.0578203975455835,2.25)
--(axis cs:0.0578203975455835,1.75)
--(axis cs:0.0561874317063484,1.75)
--cycle;
\addplot [black]
table {
0.0561874317063484 2
0.0541862789541482 2
};
\addplot [black]
table {
0.0578203975455835 2
0.059850709978491 2
};
\addplot [black]
table {
0.0541862789541482 1.875
0.0541862789541482 2.125
};
\addplot [black]
table {
0.059850709978491 1.875
0.059850709978491 2.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
0.0695566210197284 2
0.0604392959503456 2
0.0650925899390131 2
0.0606688560219481 2
0.0620710829971358 2
};
\path [draw=black, fill=firebrick207332]
(axis cs:0.01171245452133,2.75)
--(axis cs:0.01171245452133,3.25)
--(axis cs:0.0130452988087199,3.25)
--(axis cs:0.0130452988087199,2.75)
--(axis cs:0.01171245452133,2.75)
--cycle;
\addplot [black]
table {
0.01171245452133 3
0.010607860982418 3
};
\addplot [black]
table {
0.0130452988087199 3
0.0149000739911571 3
};
\addplot [black]
table {
0.010607860982418 2.875
0.010607860982418 3.125
};
\addplot [black]
table {
0.0149000739911571 2.875
0.0149000739911571 3.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
1.02959958801512 3
0.016090334043838 3
0.0170608029002323 3
0.0168833940988406 3
0.0156682449160143 3
0.0167084279237315 3
};
\path [draw=black, fill=tomato2527948]
(axis cs:0.74404370947741,3.75)
--(axis cs:0.74404370947741,4.25)
--(axis cs:0.75477375232731,4.25)
--(axis cs:0.75477375232731,3.75)
--(axis cs:0.74404370947741,3.75)
--cycle;
\addplot [black]
table {
0.74404370947741 4
0.73925457696896 4
};
\addplot [black]
table {
0.75477375232731 4
0.770056243985891 4
};
\addplot [black]
table {
0.73925457696896 3.875
0.73925457696896 4.125
};
\addplot [black]
table {
0.770056243985891 3.875
0.770056243985891 4.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
0.772210821975023 4
0.791109845973551 4
0.771438262076117 4
0.771283105015755 4
};
\path [draw=black, fill=dodgerblue0143213]
(axis cs:1.06366570500541,4.75)
--(axis cs:1.06366570500541,5.25)
--(axis cs:1.21159057374462,5.25)
--(axis cs:1.21159057374462,4.75)
--(axis cs:1.06366570500541,4.75)
--cycle;
\addplot [black]
table {
1.06366570500541 5
0.853818234987557 5
};
\addplot [black]
table {
1.21159057374462 5
1.39869092905428 5
};
\addplot [black]
table {
0.853818234987557 4.875
0.853818234987557 5.125
};
\addplot [black]
table {
1.39869092905428 4.875
1.39869092905428 5.125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
7.70930165296886 5
1.58572288299911 5
};
\addplot [semithick, black]
table {
0.0116351029719226 0.75
0.0116351029719226 1.25
};
\addplot [semithick, black]
table {
0.0570185990072787 1.75
0.0570185990072787 2.25
};
\addplot [semithick, black]
table {
0.012275215005502 2.75
0.012275215005502 3.25
};
\addplot [semithick, black]
table {
0.748441236501094 3.75
0.748441236501094 4.25
};
\addplot [semithick, black]
table {
1.13756532152183 4.75
1.13756532152183 5.25
};
\end{axis}

\end{tikzpicture}


==> figures/generated/overview/bsbm_timings_Join_legend_full.tex <==

\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                            legend pos=south west, 
                            legend style={
                        font=\small},
                            legend columns=5, 
                            extra x ticks={200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000,20000000,30000000,40000000,50000000,60000000,70000000,80000000,90000000,200000000,300000000,400000000,500000000,600000000,700000000,800000000,900000000},
                            extra y ticks={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009000000000000001,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.30000000000000004,0.4,0.5,0.6000000000000001,0.7000000000000001,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000,20000000,30000000,40000000,50000000,60000000,70000000,80000000,90000000,200000000,300000000,400000000,500000000,600000000,700000000,800000000,900000000,2000000000,3000000000,4000000000,5000000000,6000000000,7000000000,8000000000,9000000000},
                            extra x tick labels={ },
                            extra y tick labels={ },
                            extra tick style={
                                tick style={draw=none},
                                major grid style={dashed,red},
                                grid=major,
                            },
                        }
]

\definecolor{darkgoldenrod17612723}{RGB}{176,127,23}
\definecolor{darkolivegreen7610055}{RGB}{76,100,55}
\definecolor{darkred147242}{RGB}{147,24,2}
\definecolor{darkslategrey547239}{RGB}{54,72,39}
\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{midnightblue071106}{RGB}{0,71,106}
\definecolor{olivedrab10914479}{RGB}{109,144,79}
\definecolor{saddlebrown1269116}{RGB}{126,91,16}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.2\linewidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={BSBM-DVQ Query Timings for Join queries},
width=2\linewidth,
x grid style={lightgrey},
xlabel={Tuples \(\displaystyle n\) (log scale)},
xmajorgrids,
xmin=1497.32325667246, xmax=56808268.1898843,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
xticklabels={
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{9}}\)
},
y grid style={lightgrey},
ylabel={Query Time \(\displaystyle t\) (s) (log scale)},
ymajorgrids,
ymin=0.001, ymax=419429681.083627,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.001,0.1,10,1000,100000,10000000,1000000000,100000000000},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{11}}\)
}
]
\addplot [ultra thick, darkolivegreen7610055, dash pattern=on 4pt off 5pt, mark=triangle*, mark size=3, mark options={solid}]
table {
2418 0.00358493253588675
5595 0.00464000448118895
42417 0.0291500714956782
383751 0.532087731000502
3577077 2.53155637800228
};
\addlegendentry{\systemname-TV + index}
\path [draw=darkolivegreen7610055]
(axis cs:2418,0.00279730074689716)
--(axis cs:2418,0.00436422593193121);

\path [draw=darkolivegreen7610055]
(axis cs:5595,0.00388927017338566)
--(axis cs:5595,0.0057381511840503);

\path [draw=darkolivegreen7610055]
(axis cs:42417,0.0282101332850288)
--(axis cs:42417,0.0315582702751271);

\path [draw=darkolivegreen7610055]
(axis cs:383751,0.527890298288548)
--(axis cs:383751,0.544115589611465);

\path [draw=darkolivegreen7610055]
(axis cs:3577077,2.51796047594398)
--(axis cs:3577077,3.39055728063686);

\addplot [darkolivegreen7610055, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00279730074689716
5595 0.00388927017338566
42417 0.0282101332850288
383751 0.527890298288548
3577077 2.51796047594398
};
\addplot [darkolivegreen7610055, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00436422593193121
5595 0.0057381511840503
42417 0.0315582702751271
383751 0.544115589611465
3577077 3.39055728063686
};
\addplot [ultra thick, darkgoldenrod17612723, dash pattern=on 4pt off 5pt, mark=diamond*, mark size=3, mark options={solid}]
table {
2418 0.00359351444058115
5595 0.007607162988279
42417 0.0551398025127127
383751 0.76683227752801
3577077 2.81997391796904
};
\addlegendentry{\systemname-Base + index}
\path [draw=darkgoldenrod17612723]
(axis cs:2418,0.00288108318927695)
--(axis cs:2418,0.00465797397191629);

\path [draw=darkgoldenrod17612723]
(axis cs:5595,0.00684545967960729)
--(axis cs:5595,0.00866321884095668);

\path [draw=darkgoldenrod17612723]
(axis cs:42417,0.0539828634762671)
--(axis cs:42417,0.0587324667605571);

\path [draw=darkgoldenrod17612723]
(axis cs:383751,0.761421172495466)
--(axis cs:383751,0.776338286849204);

\path [draw=darkgoldenrod17612723]
(axis cs:3577077,2.80874753372627)
--(axis cs:3577077,2.89884031787515);

\addplot [darkgoldenrod17612723, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00288108318927695
5595 0.00684545967960729
42417 0.0539828634762671
383751 0.761421172495466
3577077 2.80874753372627
};
\addplot [darkgoldenrod17612723, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00465797397191629
5595 0.00866321884095668
42417 0.0587324667605571
383751 0.776338286849204
3577077 2.89884031787515
};
\addplot [darkslategrey547239, dash pattern=on 1pt off 3pt]
table {
42417 4.16664859751472
383751 373.085600590747
3577077 32734.8876764723
35177974 3169225.93364666
};
\addlegendentry{\systemname-TV / Extrapolated}
\addplot [ultra thick, olivedrab10914479, mark=triangle*, mark size=3, mark options={solid}]
table {
2418 0.00273272499907755
5595 0.0338282189914025
42417 4.16664859751472
};
\addlegendentry{\systemname-TV}
\path [draw=olivedrab10914479]
(axis cs:2418,0.00227895011776122)
--(axis cs:2418,0.0034501230111345);

\path [draw=olivedrab10914479]
(axis cs:5595,0.0314355847483966)
--(axis cs:5595,0.0377037401078269);

\path [draw=olivedrab10914479]
(axis cs:42417,4.06323413291248)
--(axis cs:42417,4.28963163706358);

\addplot [olivedrab10914479, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00227895011776122
5595 0.0314355847483966
42417 4.06323413291248
};
\addplot [olivedrab10914479, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.0034501230111345
5595 0.0377037401078269
42417 4.28963163706358
};
\addplot [saddlebrown1269116, dash pattern=on 1pt off 3pt]
table {
5595 0.985736373462714
42417 157.485077066933
383751 14331.6186451409
3577077 1259549.06851438
35177974 121964711.156066
};
\addlegendentry{\systemname-Base / Extrapolated}
\addplot [ultra thick, goldenrod22917456, mark=diamond*, mark size=3, mark options={solid}]
table {
2418 0.0091818909859284
5595 0.985736373462714
};
\addlegendentry{\systemname-Base}
\path [draw=goldenrod22917456]
(axis cs:2418,0.00862486963160328)
--(axis cs:2418,0.0101657402759883);

\path [draw=goldenrod22917456]
(axis cs:5595,0.975849444331834)
--(axis cs:5595,1.00797747703036);

\addplot [goldenrod22917456, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00862486963160328
5595 0.975849444331834
};
\addplot [goldenrod22917456, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.0101657402759883
5595 1.00797747703036
};
\addplot [darkred147242, dash pattern=on 1pt off 3pt]
table {
5595 0.873601464438252
42417 139.98399223476
383751 12744.9564666227
3577077 1120160.91661582
35177974 108468068.953293
};
\addlegendentry{RDFTensor / Extrapolated}
\addplot [ultra thick, tomato2527948, mark=square*, mark size=3, mark options={solid}]
table {
2418 0.0112194740213453
5595 0.873601464438252
};
\addlegendentry{RDFTensor}
\path [draw=tomato2527948]
(axis cs:2418,0.00869778377818871)
--(axis cs:2418,0.0219144568662158);

\path [draw=tomato2527948]
(axis cs:5595,0.687102954252623)
--(axis cs:5595,0.992408388858894);

\addplot [tomato2527948, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00869778377818871
5595 0.687102954252623
};
\addplot [tomato2527948, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.0219144568662158
5595 0.992408388858894
};
\addplot [midnightblue071106, dash pattern=on 1pt off 3pt]
table {
5595 0.355799268465489
42417 59.5925161628582
383751 5462.86271107707
3577077 480489.643982328
35177974 46530761.1269804
};
\addlegendentry{Neo4j / Extrapolated}
\addplot [ultra thick, dodgerblue0143213, mark=*, mark size=3, mark options={solid}]
table {
2418 0.0237756944843567
5595 0.355799268465489
};
\addlegendentry{Neo4j}
\path [draw=dodgerblue0143213]
(axis cs:2418,0.019789901759941)
--(axis cs:2418,0.0434705843392293);

\path [draw=dodgerblue0143213]
(axis cs:5595,0.347026772669051)
--(axis cs:5595,0.386056756216567);

\addplot [dodgerblue0143213, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.019789901759941
5595 0.347026772669051
};
\addplot [dodgerblue0143213, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.0434705843392293
5595 0.386056756216567
};
\end{axis}

\end{tikzpicture}


==> figures/generated/overview/bsbm_timings_Scan_legend_full.tex <==

\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                            legend pos=south west, 
                            legend style={
                        font=\small},
                            legend columns=5, 
                            extra x ticks={200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000,20000000,30000000,40000000,50000000,60000000,70000000,80000000,90000000,200000000,300000000,400000000,500000000,600000000,700000000,800000000,900000000},
                            extra y ticks={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009000000000000001,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.30000000000000004,0.4,0.5,0.6000000000000001,0.7000000000000001,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
                            extra x tick labels={ },
                            extra y tick labels={ },
                            extra tick style={
                                tick style={draw=none},
                                major grid style={dashed,red},
                                grid=major,
                            },
                        }
]

\definecolor{darkgoldenrod17612723}{RGB}{176,127,23}
\definecolor{darkolivegreen7610055}{RGB}{76,100,55}
\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{olivedrab10914479}{RGB}{109,144,79}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.2\linewidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={BSBM-DVQ Query Timings for Scan queries},
width=2\linewidth,
x grid style={lightgrey},
xlabel={Tuples \(\displaystyle n\) (log scale)},
xmajorgrids,
xmin=1497.32325667246, xmax=56808268.1898843,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
xticklabels={
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{9}}\)
},
y grid style={lightgrey},
ylabel={Query Time \(\displaystyle t\) (s) (log scale)},
ymajorgrids,
ymin=0.001, ymax=31.5263604746007,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [ultra thick, darkolivegreen7610055, dash pattern=on 4pt off 5pt, mark=triangle*, mark size=3, mark options={solid}]
table {
2418 0.00237954349722705
5595 0.0032499310327693
42417 0.00560729199787595
383751 0.0078548054443672
3577077 0.0183134309481829
35177974 0.0614963885163888
};
\addlegendentry{\systemname-TV + index}
\path [draw=darkolivegreen7610055]
(axis cs:2418,0.00194730645744124)
--(axis cs:2418,0.00303589850082055);

\path [draw=darkolivegreen7610055]
(axis cs:5595,0.00259266314096746)
--(axis cs:5595,0.00396583668189116);

\path [draw=darkolivegreen7610055]
(axis cs:42417,0.00492579854908393)
--(axis cs:42417,0.00636361207580191);

\path [draw=darkolivegreen7610055]
(axis cs:383751,0.00708533463184716)
--(axis cs:383751,0.00949931421200741);

\path [draw=darkolivegreen7610055]
(axis cs:3577077,0.0170047350926324)
--(axis cs:3577077,0.024398996878881);

\path [draw=darkolivegreen7610055]
(axis cs:35177974,0.0572755697648972)
--(axis cs:35177974,0.0713641425303649);

\addplot [darkolivegreen7610055, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00194730645744124
5595 0.00259266314096746
42417 0.00492579854908393
383751 0.00708533463184716
3577077 0.0170047350926324
35177974 0.0572755697648972
};
\addplot [darkolivegreen7610055, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00303589850082055
5595 0.00396583668189116
42417 0.00636361207580191
383751 0.00949931421200741
3577077 0.024398996878881
35177974 0.0713641425303649
};
\addplot [ultra thick, darkgoldenrod17612723, dash pattern=on 4pt off 5pt, mark=diamond*, mark size=3, mark options={solid}]
table {
2418 0.00230906897922975
5595 0.0030865180888213
42417 0.00551878847181795
383751 0.00799221004126585
3577077 0.0129039255552925
35177974 0.0605810804991051
};
\addlegendentry{\systemname-Base + index}
\path [draw=darkgoldenrod17612723]
(axis cs:2418,0.00195374346803866)
--(axis cs:2418,0.00294438938726663);

\path [draw=darkgoldenrod17612723]
(axis cs:5595,0.00253351425053552)
--(axis cs:5595,0.00377123263897369);

\path [draw=darkgoldenrod17612723]
(axis cs:42417,0.00488579046213995)
--(axis cs:42417,0.00653973158332512);

\path [draw=darkgoldenrod17612723]
(axis cs:383751,0.00715395886800246)
--(axis cs:383751,0.00987450064276341);

\path [draw=darkgoldenrod17612723]
(axis cs:3577077,0.0117431283579208)
--(axis cs:3577077,0.0162551516958046);

\path [draw=darkgoldenrod17612723]
(axis cs:35177974,0.0568282645952422)
--(axis cs:35177974,0.0693983387085609);

\addplot [darkgoldenrod17612723, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00195374346803866
5595 0.00253351425053552
42417 0.00488579046213995
383751 0.00715395886800246
3577077 0.0117431283579208
35177974 0.0568282645952422
};
\addplot [darkgoldenrod17612723, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00294438938726663
5595 0.00377123263897369
42417 0.00653973158332512
383751 0.00987450064276341
3577077 0.0162551516958046
35177974 0.0693983387085609
};
\addplot [ultra thick, olivedrab10914479, mark=triangle*, mark size=3, mark options={solid}]
table {
2418 0.0021044164896011
5595 0.00295829295646395
42417 0.00566599000012495
383751 0.0140075045055709
3577077 0.130857571435627
35177974 0.727865189430304
};
\addlegendentry{\systemname-TV}
\path [draw=olivedrab10914479]
(axis cs:2418,0.00172106622485436)
--(axis cs:2418,0.00276957774767645);

\path [draw=olivedrab10914479]
(axis cs:5595,0.00236921024043111)
--(axis cs:5595,0.00350195216597054);

\path [draw=olivedrab10914479]
(axis cs:42417,0.00492689641541798)
--(axis cs:42417,0.00751829280634409);

\path [draw=olivedrab10914479]
(axis cs:383751,0.0130239279009401)
--(axis cs:383751,0.0165708146756515);

\path [draw=olivedrab10914479]
(axis cs:3577077,0.100547325215302)
--(axis cs:3577077,0.140836115204729);

\path [draw=olivedrab10914479]
(axis cs:35177974,0.713934525783407)
--(axis cs:35177974,0.755861742282286);

\addplot [olivedrab10914479, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00172106622485436
5595 0.00236921024043111
42417 0.00492689641541798
383751 0.0130239279009401
3577077 0.100547325215302
35177974 0.713934525783407
};
\addplot [olivedrab10914479, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00276957774767645
5595 0.00350195216597054
42417 0.00751829280634409
383751 0.0165708146756515
3577077 0.140836115204729
35177974 0.755861742282286
};
\addplot [ultra thick, goldenrod22917456, mark=diamond*, mark size=3, mark options={solid}]
table {
2418 0.002283023961354
5595 0.0050429459661245
42417 0.0296698119491338
383751 0.238470824493561
3577077 2.63107008446241
35177974 19.4735076859361
};
\addlegendentry{\systemname-Base}
\path [draw=goldenrod22917456]
(axis cs:2418,0.00186326870461923)
--(axis cs:2418,0.00281058652908534);

\path [draw=goldenrod22917456]
(axis cs:5595,0.00446146657341154)
--(axis cs:5595,0.00586647533928041);

\path [draw=goldenrod22917456]
(axis cs:42417,0.0287522665574215)
--(axis cs:42417,0.0315823959710542);

\path [draw=goldenrod22917456]
(axis cs:383751,0.235815104783978)
--(axis cs:383751,0.312512434081873);

\path [draw=goldenrod22917456]
(axis cs:3577077,2.60780944134458)
--(axis cs:3577077,2.66024460022454);

\path [draw=goldenrod22917456]
(axis cs:35177974,19.3586528655957)
--(axis cs:35177974,19.7551226164796);

\addplot [goldenrod22917456, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00186326870461923
5595 0.00446146657341154
42417 0.0287522665574215
383751 0.235815104783978
3577077 2.60780944134458
35177974 19.3586528655957
};
\addplot [goldenrod22917456, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00281058652908534
5595 0.00586647533928041
42417 0.0315823959710542
383751 0.312512434081873
3577077 2.66024460022454
35177974 19.7551226164796
};
\addplot [ultra thick, tomato2527948, mark=square*, mark size=3, mark options={solid}]
table {
2418 0.00720008352072905
5595 0.0128828565357253
42417 0.0461850500432774
383751 0.587342615996022
3577077 4.58102850802243
};
\addlegendentry{RDFTensor}
\path [draw=tomato2527948]
(axis cs:2418,0.00525419372715981)
--(axis cs:2418,0.0120997770689427);

\path [draw=tomato2527948]
(axis cs:5595,0.010041391843697)
--(axis cs:5595,0.020533832424553);

\path [draw=tomato2527948]
(axis cs:42417,0.0431060215632896)
--(axis cs:42417,0.128834735316923);

\path [draw=tomato2527948]
(axis cs:383751,0.411473908962216)
--(axis cs:383751,0.778406752296723);

\path [draw=tomato2527948]
(axis cs:3577077,4.19410315772402)
--(axis cs:3577077,5.38708290950162);

\addplot [tomato2527948, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.00525419372715981
5595 0.010041391843697
42417 0.0431060215632896
383751 0.411473908962216
3577077 4.19410315772402
};
\addplot [tomato2527948, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.0120997770689427
5595 0.020533832424553
42417 0.128834735316923
383751 0.778406752296723
3577077 5.38708290950162
};
\addplot [ultra thick, dodgerblue0143213, mark=*, mark size=3, mark options={solid}]
table {
2418 0.0187054360285401
5595 0.0200725294998846
42417 0.0365064460784197
383751 0.265651567548048
3577077 1.75344267796027
35177974 17.482310088526
};
\addlegendentry{Neo4j}
\path [draw=dodgerblue0143213]
(axis cs:2418,0.0155035977775696)
--(axis cs:2418,0.0312740492052398);

\path [draw=dodgerblue0143213]
(axis cs:5595,0.0164970915240701)
--(axis cs:5595,0.0348747424723114);

\path [draw=dodgerblue0143213]
(axis cs:42417,0.0332101852050982)
--(axis cs:42417,0.0521651055023539);

\path [draw=dodgerblue0143213]
(axis cs:383751,0.214477392926346)
--(axis cs:383751,0.293380650837207);

\path [draw=dodgerblue0143213]
(axis cs:3577077,1.74171426806133)
--(axis cs:3577077,1.83059073165059);

\path [draw=dodgerblue0143213]
(axis cs:35177974,17.1018710799515)
--(axis cs:35177974,18.6762285319506);

\addplot [dodgerblue0143213, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.0155035977775696
5595 0.0164970915240701
42417 0.0332101852050982
383751 0.214477392926346
3577077 1.74171426806133
35177974 17.1018710799515
};
\addplot [dodgerblue0143213, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.0312740492052398
5595 0.0348747424723114
42417 0.0521651055023539
383751 0.293380650837207
3577077 1.83059073165059
35177974 18.6762285319506
};
\end{axis}

\end{tikzpicture}


==> figures/generated/stats/bsbm_index_query_performance_half.tex <==

\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                        font=\small},
                    legend columns=1, 
                }
]

\definecolor{brown1765533}{RGB}{176,55,33}
\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{teal0100149}{RGB}{0,100,149}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=0.54\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
title={Index Query Performance},
width=0.9\linewidth,
x grid style={lightgrey203},
xlabel={Recall@16},
xmajorgrids,
xmin=0.08125, xmax=1.04375,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={lightgrey203},
ylabel={Time \(\displaystyle t\) (s)},
ymajorgrids,
ymin=0.038, ymax=0.054,
ytick style={color=black},
ytick={0.038,0.04,0.042,0.044,0.046,0.048,0.05,0.052,0.054},
yticklabels={
  \(\displaystyle {0.038}\),
  \(\displaystyle {0.040}\),
  \(\displaystyle {0.042}\),
  \(\displaystyle {0.044}\),
  \(\displaystyle {0.046}\),
  \(\displaystyle {0.048}\),
  \(\displaystyle {0.050}\),
  \(\displaystyle {0.052}\),
  \(\displaystyle {0.054}\)
}
]
\addplot [thick, dodgerblue0143213, mark=*, mark size=3, mark options={solid}]
table {
0.125 0.0414108037948608
0.25 0.0417760610580444
0.375 0.0432797670364379
0.5 0.0445705652236938
0.5625 0.0428617000579833
0.5625 0.042286992073059
0.6875 0.0441516637802124
0.6875 0.0457018613815307
0.6875 0.0439903736114502
};
\addlegendentry{HNSW}
\path [draw=dodgerblue0143213, thick]
(axis cs:0.125,0.0394040942192077)
--(axis cs:0.125,0.0437459945678711);

\path [draw=dodgerblue0143213, thick]
(axis cs:0.25,0.0385449528694153)
--(axis cs:0.25,0.0447954535484313);

\path [draw=dodgerblue0143213, thick]
(axis cs:0.375,0.0413862466812133)
--(axis cs:0.375,0.0482789874076843);

\path [draw=dodgerblue0143213, thick]
(axis cs:0.5,0.0408100485801696)
--(axis cs:0.5,0.0488120317459106);

\path [draw=dodgerblue0143213, thick]
(axis cs:0.5625,0.0397681593894958)
--(axis cs:0.5625,0.0473018288612365);

\path [draw=dodgerblue0143213, thick]
(axis cs:0.5625,0.0397596359252929)
--(axis cs:0.5625,0.0449784994125366);

\path [draw=dodgerblue0143213, thick]
(axis cs:0.6875,0.0400303602218627)
--(axis cs:0.6875,0.0475382804870605);

\path [draw=dodgerblue0143213, thick]
(axis cs:0.6875,0.0415107607841491)
--(axis cs:0.6875,0.0483986139297485);

\path [draw=dodgerblue0143213, thick]
(axis cs:0.6875,0.040198266506195)
--(axis cs:0.6875,0.0474105477333068);

\addplot [thick, dodgerblue0143213, opacity=1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
0.125 0.0394040942192077
0.25 0.0385449528694153
0.375 0.0413862466812133
0.5 0.0408100485801696
0.5625 0.0397681593894958
0.5625 0.0397596359252929
0.6875 0.0400303602218627
0.6875 0.0415107607841491
0.6875 0.040198266506195
};
\addplot [thick, dodgerblue0143213, opacity=1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
0.125 0.0437459945678711
0.25 0.0447954535484313
0.375 0.0482789874076843
0.5 0.0488120317459106
0.5625 0.0473018288612365
0.5625 0.0449784994125366
0.6875 0.0475382804870605
0.6875 0.0483986139297485
0.6875 0.0474105477333068
};
\addplot [thick, tomato2527948, mark=square*, mark size=3, mark options={solid}]
table {
0.1875 0.043030858039856
0.3125 0.0425242185592651
0.5625 0.0439543724060058
0.6875 0.0448588132858276
0.8125 0.045701265335083
0.875 0.0469125509262085
0.9375 0.0485279560089111
1 0.0484163761138915
1 0.0476688146591186
};
\addlegendentry{IVF}
\path [draw=tomato2527948, thick]
(axis cs:0.1875,0.0401906371116638)
--(axis cs:0.1875,0.0467532873153686);

\path [draw=tomato2527948, thick]
(axis cs:0.3125,0.0399160981178283)
--(axis cs:0.3125,0.0450799465179443);

\path [draw=tomato2527948, thick]
(axis cs:0.5625,0.0414355397224426)
--(axis cs:0.5625,0.0484173297882079);

\path [draw=tomato2527948, thick]
(axis cs:0.6875,0.0418643951416015)
--(axis cs:0.6875,0.0479992032051086);

\path [draw=tomato2527948, thick]
(axis cs:0.8125,0.0425491333007812)
--(axis cs:0.8125,0.0529800653457641);

\path [draw=tomato2527948, thick]
(axis cs:0.875,0.0446503162384033)
--(axis cs:0.875,0.0508193373680114);

\path [draw=tomato2527948, thick]
(axis cs:0.9375,0.0455803275108337)
--(axis cs:0.9375,0.05301034450531);

\path [draw=tomato2527948, thick]
(axis cs:1,0.0457578301429748)
--(axis cs:1,0.0518217086791992);

\path [draw=tomato2527948, thick]
(axis cs:1,0.0444381833076476)
--(axis cs:1,0.0510515570640563);

\addplot [thick, dodgerblue0143213, opacity=1, mark=-, mark size=5, mark options={solid,draw=tomato2527948}, only marks, forget plot]
table {
0.1875 0.0401906371116638
0.3125 0.0399160981178283
0.5625 0.0414355397224426
0.6875 0.0418643951416015
0.8125 0.0425491333007812
0.875 0.0446503162384033
0.9375 0.0455803275108337
1 0.0457578301429748
1 0.0444381833076476
};
\addplot [thick, dodgerblue0143213, opacity=1, mark=-, mark size=5, mark options={solid,draw=tomato2527948}, only marks, forget plot]
table {
0.1875 0.0467532873153686
0.3125 0.0450799465179443
0.5625 0.0484173297882079
0.6875 0.0479992032051086
0.8125 0.0529800653457641
0.875 0.0508193373680114
0.9375 0.05301034450531
1 0.0518217086791992
1 0.0510515570640563
};
\draw (axis cs:0.125,0.0414108037948608) ++(-5pt,5pt) node[
  anchor=south east,
  text=teal0100149,
  rotate=0.0
]{1};
\draw (axis cs:0.25,0.0417760610580444) ++(-5pt,5pt) node[
  anchor=south east,
  text=teal0100149,
  rotate=0.0
]{4};
\draw (axis cs:0.375,0.0432797670364379) ++(-5pt,5pt) node[
  anchor=south east,
  text=teal0100149,
  rotate=0.0
]{8};
\draw (axis cs:0.5625,0.0428617000579833) ++(-5pt,5pt) node[
  anchor=south east,
  text=teal0100149,
  rotate=0.0
]{16};
\draw (axis cs:0.6875,0.0439903736114502) ++(-5pt,5pt) node[
  anchor=south east,
  text=teal0100149,
  rotate=0.0
]{32};
\draw (axis cs:0.1875,0.043030858039856) ++(-5pt,5pt) node[
  anchor=south east,
  text=brown1765533,
  rotate=0.0
]{1};
\draw (axis cs:0.3125,0.0425242185592651) ++(-5pt,5pt) node[
  anchor=south east,
  text=brown1765533,
  rotate=0.0
]{2};
\draw (axis cs:0.5625,0.0439543724060058) ++(-5pt,5pt) node[
  anchor=south east,
  text=brown1765533,
  rotate=0.0
]{4};
\draw (axis cs:0.8125,0.045701265335083) ++(-5pt,5pt) node[
  anchor=south east,
  text=brown1765533,
  rotate=0.0
]{8};
\draw (axis cs:1,0.0476688146591186) ++(-5pt,5pt) node[
  anchor=south east,
  text=brown1765533,
  rotate=0.0
]{16};
\end{axis}

\end{tikzpicture}


==> figures/generated/stats/bsbm_mem_usage_mb_Scan_legend_full.tex <==

\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                        legend pos=south west, 
                        legend style={
                    font=\small},
                        legend columns=5, 
                        extra x ticks={200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000,20000000,30000000,40000000,50000000,60000000,70000000,80000000,90000000,200000000,300000000,400000000,500000000,600000000,700000000,800000000,900000000},
                        extra x tick labels={ },
                        extra y tick labels={ },
                        extra tick style={
                            tick style={draw=none},
                            major grid style={dashed,red},
                            grid=major,
                        },
                    }
]

\definecolor{darkgoldenrod17612723}{RGB}{176,127,23}
\definecolor{darkolivegreen7610055}{RGB}{76,100,55}
\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{olivedrab10914479}{RGB}{109,144,79}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.2\linewidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
tick align=outside,
tick pos=left,
title={ BSBM-DVQ Memory Usage (MB) for Scan queries},
width=2\linewidth,
x grid style={lightgrey203},
xlabel={Tuples \(\displaystyle n\) (log scale)},
xmajorgrids,
xmin=1497.32325667246, xmax=56808268.1898843,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
xticklabels={
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{9}}\)
},
y grid style={lightgrey203},
ylabel={Memory Usage (MB)},
ymajorgrids,
ymin=-817.5487109375, ymax=17947.4260546875,
yminorgrids,
ytick style={color=black},
ytick={-2500,0,2500,5000,7500,10000,12500,15000,17500,20000},
yticklabels={
  \(\displaystyle {\ensuremath{-}2500}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {7500}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {12500}\),
  \(\displaystyle {15000}\),
  \(\displaystyle {17500}\),
  \(\displaystyle {20000}\)
}
]
\addplot [ultra thick, darkolivegreen7610055, dash pattern=on 4pt off 5pt, mark=triangle*, mark size=3, mark options={solid}]
table {
2418 44.98828125
5595 167.87109375
42417 174.6796875
383751 194.501953125
3577077 241.87890625
35177974 695.28125
};
\addlegendentry{\systemname-TV + index}
\path [draw=darkolivegreen7610055]
(axis cs:2418,36.88203125)
--(axis cs:2418,45.975);

\path [draw=darkolivegreen7610055]
(axis cs:5595,65.51328125)
--(axis cs:5595,167.934375);

\path [draw=darkolivegreen7610055]
(axis cs:42417,66.64453125)
--(axis cs:42417,174.8515625);

\path [draw=darkolivegreen7610055]
(axis cs:383751,85.4552734375)
--(axis cs:383751,194.979296875);

\path [draw=darkolivegreen7610055]
(axis cs:3577077,217.51015625)
--(axis cs:3577077,248.7765625);

\path [draw=darkolivegreen7610055]
(axis cs:35177974,580.530078125)
--(axis cs:35177974,804.4720703125);

\addplot [darkolivegreen7610055, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 36.88203125
5595 65.51328125
42417 66.64453125
383751 85.4552734375
3577077 217.51015625
35177974 580.530078125
};
\addplot [darkolivegreen7610055, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 45.975
5595 167.934375
42417 174.8515625
383751 194.979296875
3577077 248.7765625
35177974 804.4720703125
};
\addplot [ultra thick, darkgoldenrod17612723, dash pattern=on 4pt off 5pt, mark=diamond*, mark size=3, mark options={solid}]
table {
2418 43.70703125
5595 109.3671875
42417 174.9609375
383751 180.78125
3577077 244.041015625
35177974 684.296875
};
\addlegendentry{\systemname-Base + index}
\path [draw=darkgoldenrod17612723]
(axis cs:2418,35.4046875)
--(axis cs:2418,43.9015625);

\path [draw=darkgoldenrod17612723]
(axis cs:5595,66.35078125)
--(axis cs:5595,109.43515625);

\path [draw=darkgoldenrod17612723]
(axis cs:42417,66.4453125)
--(axis cs:42417,175.18359375);

\path [draw=darkgoldenrod17612723]
(axis cs:383751,89.53984375)
--(axis cs:383751,181.6828125);

\path [draw=darkgoldenrod17612723]
(axis cs:3577077,95.157421875)
--(axis cs:3577077,248.1857421875);

\path [draw=darkgoldenrod17612723]
(axis cs:35177974,242.090625)
--(axis cs:35177974,842.800390625);

\addplot [darkgoldenrod17612723, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 35.4046875
5595 66.35078125
42417 66.4453125
383751 89.53984375
3577077 95.157421875
35177974 242.090625
};
\addplot [darkgoldenrod17612723, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 43.9015625
5595 109.43515625
42417 175.18359375
383751 181.6828125
3577077 248.1857421875
35177974 842.800390625
};
\addplot [ultra thick, olivedrab10914479, mark=triangle*, mark size=3, mark options={solid}]
table {
2418 41.19140625
5595 76.37109375
42417 103.9609375
383751 106.359375
3577077 181.84765625
35177974 318.2109375
};
\addlegendentry{\systemname-TV}
\path [draw=olivedrab10914479]
(axis cs:2418,35.53203125)
--(axis cs:2418,41.480078125);

\path [draw=olivedrab10914479]
(axis cs:5595,65.97265625)
--(axis cs:5595,76.3828125);

\path [draw=olivedrab10914479]
(axis cs:42417,66.59765625)
--(axis cs:42417,104.1796875);

\path [draw=olivedrab10914479]
(axis cs:383751,88.478515625)
--(axis cs:383751,109.992578125);

\path [draw=olivedrab10914479]
(axis cs:3577077,137.528515625)
--(axis cs:3577077,185.499609375);

\path [draw=olivedrab10914479]
(axis cs:35177974,294.6900390625)
--(axis cs:35177974,373.1470703125);

\addplot [olivedrab10914479, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 35.53203125
5595 65.97265625
42417 66.59765625
383751 88.478515625
3577077 137.528515625
35177974 294.6900390625
};
\addplot [olivedrab10914479, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 41.480078125
5595 76.3828125
42417 104.1796875
383751 109.992578125
3577077 185.499609375
35177974 373.1470703125
};
\addplot [ultra thick, goldenrod22917456, mark=diamond*, mark size=3, mark options={solid}]
table {
2418 41.90234375
5595 70.041015625
42417 108.25
383751 108.54296875
3577077 168.4296875
35177974 290.51171875
};
\addlegendentry{\systemname-Base}
\path [draw=goldenrod22917456]
(axis cs:2418,37.05078125)
--(axis cs:2418,42.07421875);

\path [draw=goldenrod22917456]
(axis cs:5595,57.84375)
--(axis cs:5595,70.21484375);

\path [draw=goldenrod22917456]
(axis cs:42417,107.193359375)
--(axis cs:42417,109.568359375);

\path [draw=goldenrod22917456]
(axis cs:383751,105.940234375)
--(axis cs:383751,110.875);

\path [draw=goldenrod22917456]
(axis cs:3577077,157.49609375)
--(axis cs:3577077,177.78125);

\path [draw=goldenrod22917456]
(axis cs:35177974,275.416015625)
--(axis cs:35177974,303.421875);

\addplot [goldenrod22917456, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 37.05078125
5595 57.84375
42417 107.193359375
383751 105.940234375
3577077 157.49609375
35177974 275.416015625
};
\addplot [goldenrod22917456, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 42.07421875
5595 70.21484375
42417 109.568359375
383751 110.875
3577077 177.78125
35177974 303.421875
};
\addplot [ultra thick, tomato2527948, mark=square*, mark size=3, mark options={solid}]
table {
2418 543.5546875
5595 780.6484375
42417 1880.85546875
383751 4706.53125
3577077 11262.01953125
};
\addlegendentry{RDFTensor}
\path [draw=tomato2527948]
(axis cs:2418,331.1875)
--(axis cs:2418,573.11875);

\path [draw=tomato2527948]
(axis cs:5595,336.2689453125)
--(axis cs:5595,1410.092578125);

\path [draw=tomato2527948]
(axis cs:42417,373.446484375)
--(axis cs:42417,2665.626953125);

\path [draw=tomato2527948]
(axis cs:383751,1168.38515625)
--(axis cs:383751,5733.670703125);

\path [draw=tomato2527948]
(axis cs:3577077,4260.27734375)
--(axis cs:3577077,11450.42578125);

\addplot [tomato2527948, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 331.1875
5595 336.2689453125
42417 373.446484375
383751 1168.38515625
3577077 4260.27734375
};
\addplot [tomato2527948, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 573.11875
5595 1410.092578125
42417 2665.626953125
383751 5733.670703125
3577077 11450.42578125
};
\addplot [ultra thick, dodgerblue0143213, mark=*, mark size=3, mark options={solid}]
table {
2418 1458.775390625
5595 1435.00390625
42417 1483.2890625
383751 2261.515625
3577077 6570.62109375
35177974 14274.1015625
};
\addlegendentry{Neo4j}
\path [draw=dodgerblue0143213]
(axis cs:2418,795.8173828125)
--(axis cs:2418,1467.2138671875);

\path [draw=dodgerblue0143213]
(axis cs:5595,750.384375)
--(axis cs:5595,1447.85390625);

\path [draw=dodgerblue0143213]
(axis cs:42417,822.0251953125)
--(axis cs:42417,1496.2849609375);

\path [draw=dodgerblue0143213]
(axis cs:383751,1505.640625)
--(axis cs:383751,2266.16796875);

\path [draw=dodgerblue0143213]
(axis cs:3577077,5739.921875)
--(axis cs:3577077,6577.3515625);

\path [draw=dodgerblue0143213]
(axis cs:35177974,10259.0546875)
--(axis cs:35177974,17094.47265625);

\addplot [dodgerblue0143213, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 795.8173828125
5595 750.384375
42417 822.0251953125
383751 1505.640625
3577077 5739.921875
35177974 10259.0546875
};
\addplot [dodgerblue0143213, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 1467.2138671875
5595 1447.85390625
42417 1496.2849609375
383751 2266.16796875
3577077 6577.3515625
35177974 17094.47265625
};
\end{axis}

\end{tikzpicture}


==> figures/generated/stats/bsbm_wall_time_Scan_legend_full.tex <==

\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                        legend pos=south west, 
                        legend style={
                    font=\small},
                        legend columns=5, 
                        extra x ticks={200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000,20000000,30000000,40000000,50000000,60000000,70000000,80000000,90000000,200000000,300000000,400000000,500000000,600000000,700000000,800000000,900000000},
                        extra x tick labels={ },
                        extra y tick labels={ },
                        extra tick style={
                            tick style={draw=none},
                            major grid style={dashed,red},
                            grid=major,
                        },
                    }
]

\definecolor{darkgoldenrod17612723}{RGB}{176,127,23}
\definecolor{darkolivegreen7610055}{RGB}{76,100,55}
\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{olivedrab10914479}{RGB}{109,144,79}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.2\linewidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={ BSBM-DVQ CPU Time \(\displaystyle t_c\) (s) (log scale) for Scan queries},
width=2\linewidth,
x grid style={lightgrey203},
xlabel={Dataset Size (log scale)},
xmajorgrids,
xmin=1497.32325667246, xmax=56808268.1898843,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
xticklabels={
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{9}}\)
},
y grid style={lightgrey203},
ylabel={CPU Time \(\displaystyle t_c\) (s) (log scale)},
ymajorgrids,
ymin=0.001, ymax=55.0214998245918,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [ultra thick, darkolivegreen7610055, dash pattern=on 4pt off 5pt, mark=triangle*, mark size=3, mark options={solid}]
table {
2418 0
5595 0
42417 0.01
383751 0.02
3577077 0.0300000000000002
35177974 0.16
};
\addlegendentry{\systemname-TV + index}
\path [draw=darkolivegreen7610055]
(axis cs:2418,0)
--(axis cs:2418,0.01);

\path [draw=darkolivegreen7610055]
(axis cs:5595,0)
--(axis cs:5595,0.01);

\path [draw=darkolivegreen7610055]
(axis cs:42417,0)
--(axis cs:42417,0.02);

\path [draw=darkolivegreen7610055]
(axis cs:383751,0.0099999999999997)
--(axis cs:383751,0.02);

\path [draw=darkolivegreen7610055]
(axis cs:3577077,0.0299999999999993)
--(axis cs:3577077,0.04);

\path [draw=darkolivegreen7610055]
(axis cs:35177974,0.15)
--(axis cs:35177974,0.1865);

\addplot [darkolivegreen7610055, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0
5595 0
42417 0
383751 0.0099999999999997
3577077 0.0299999999999993
35177974 0.15
};
\addplot [darkolivegreen7610055, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.01
5595 0.01
42417 0.02
383751 0.02
3577077 0.04
35177974 0.1865
};
\addplot [ultra thick, darkgoldenrod17612723, dash pattern=on 4pt off 5pt, mark=diamond*, mark size=3, mark options={solid}]
table {
2418 0
5595 0
42417 0.01
383751 0.02
3577077 0.0300000000000002
35177974 0.16
};
\addlegendentry{\systemname-Base + index}
\path [draw=darkgoldenrod17612723]
(axis cs:2418,0)
--(axis cs:2418,0.01);

\path [draw=darkgoldenrod17612723]
(axis cs:5595,0)
--(axis cs:5595,0.01);

\path [draw=darkgoldenrod17612723]
(axis cs:42417,0)
--(axis cs:42417,0.02);

\path [draw=darkgoldenrod17612723]
(axis cs:383751,0.0099999999999997)
--(axis cs:383751,0.0299999999999999);

\path [draw=darkgoldenrod17612723]
(axis cs:3577077,0.0299999999999993)
--(axis cs:3577077,0.04);

\path [draw=darkgoldenrod17612723]
(axis cs:35177974,0.149999999999999)
--(axis cs:35177974,0.180000000000001);

\addplot [darkgoldenrod17612723, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0
5595 0
42417 0
383751 0.0099999999999997
3577077 0.0299999999999993
35177974 0.149999999999999
};
\addplot [darkgoldenrod17612723, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.01
5595 0.01
42417 0.02
383751 0.0299999999999999
3577077 0.04
35177974 0.180000000000001
};
\addplot [ultra thick, olivedrab10914479, mark=triangle*, mark size=3, mark options={solid}]
table {
2418 0
5595 0
42417 0.01
383751 0.02
3577077 0.109999999999999
35177974 0.850000000000001
};
\addlegendentry{\systemname-TV}
\path [draw=olivedrab10914479]
(axis cs:2418,0)
--(axis cs:2418,0.01);

\path [draw=olivedrab10914479]
(axis cs:5595,0)
--(axis cs:5595,0.01);

\path [draw=olivedrab10914479]
(axis cs:42417,0)
--(axis cs:42417,0.02);

\path [draw=olivedrab10914479]
(axis cs:383751,0.01)
--(axis cs:383751,0.0300000000000002);

\path [draw=olivedrab10914479]
(axis cs:3577077,0.0999999999999987)
--(axis cs:3577077,0.12);

\path [draw=olivedrab10914479]
(axis cs:35177974,0.829999999999999)
--(axis cs:35177974,0.870000000000005);

\addplot [olivedrab10914479, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0
5595 0
42417 0
383751 0.01
3577077 0.0999999999999987
35177974 0.829999999999999
};
\addplot [olivedrab10914479, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.01
5595 0.01
42417 0.02
383751 0.0300000000000002
3577077 0.12
35177974 0.870000000000005
};
\addplot [ultra thick, goldenrod22917456, mark=diamond*, mark size=3, mark options={solid}]
table {
2418 0
5595 0
42417 0.04
383751 0.249999999999996
3577077 2.62
35177974 19.38
};
\addlegendentry{\systemname-Base}
\path [draw=goldenrod22917456]
(axis cs:2418,0)
--(axis cs:2418,0.01);

\path [draw=goldenrod22917456]
(axis cs:5595,0)
--(axis cs:5595,0.01);

\path [draw=goldenrod22917456]
(axis cs:42417,0.0299999999999998)
--(axis cs:42417,0.0499999999999998);

\path [draw=goldenrod22917456]
(axis cs:383751,0.239999999999998)
--(axis cs:383751,0.2565);

\path [draw=goldenrod22917456]
(axis cs:3577077,2.59999999999999)
--(axis cs:3577077,2.65000000000001);

\path [draw=goldenrod22917456]
(axis cs:35177974,19.2730000000001)
--(axis cs:35177974,19.5270000000001);

\addplot [goldenrod22917456, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0
5595 0
42417 0.0299999999999998
383751 0.239999999999998
3577077 2.59999999999999
35177974 19.2730000000001
};
\addplot [goldenrod22917456, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.01
5595 0.01
42417 0.0499999999999998
383751 0.2565
3577077 2.65000000000001
35177974 19.5270000000001
};
\addplot [ultra thick, tomato2527948, mark=square*, mark size=3, mark options={solid}]
table {
2418 0.0100000000000006
5595 0.0199999999999995
42417 0.0500000000000007
383751 0.409999999999999
3577077 16.965
};
\addlegendentry{RDFTensor}
\path [draw=tomato2527948]
(axis cs:2418,0)
--(axis cs:2418,0.08);

\path [draw=tomato2527948]
(axis cs:5595,0.0099999999999997)
--(axis cs:5595,0.13);

\path [draw=tomato2527948]
(axis cs:42417,0.0399999999999991)
--(axis cs:42417,1.1955);

\path [draw=tomato2527948]
(axis cs:383751,0.320000000000007)
--(axis cs:383751,4.266);

\path [draw=tomato2527948]
(axis cs:3577077,14.3085)
--(axis cs:3577077,26.715);

\addplot [tomato2527948, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0
5595 0.0099999999999997
42417 0.0399999999999991
383751 0.320000000000007
3577077 14.3085
};
\addplot [tomato2527948, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.08
5595 0.13
42417 1.1955
383751 4.266
3577077 26.715
};
\addplot [ultra thick, dodgerblue0143213, mark=*, mark size=3, mark options={solid}]
table {
2418 0.0399999999999991
5595 0.0399999999999991
42417 0.0599999999999987
383751 0.200000000000003
3577077 2.11000000000001
35177974 34.02
};
\addlegendentry{Neo4j}
\path [draw=dodgerblue0143213]
(axis cs:2418,0.0199999999999995)
--(axis cs:2418,0.233);

\path [draw=dodgerblue0143213]
(axis cs:5595,0.0199999999999995)
--(axis cs:5595,0.163);

\path [draw=dodgerblue0143213]
(axis cs:42417,0.0335000000000004)
--(axis cs:42417,0.1965);

\path [draw=dodgerblue0143213]
(axis cs:383751,0.18)
--(axis cs:383751,0.332999999999998);

\path [draw=dodgerblue0143213]
(axis cs:3577077,2.047)
--(axis cs:3577077,3.3655);

\path [draw=dodgerblue0143213]
(axis cs:35177974,30.0760000000002)
--(axis cs:35177974,36.5100000000001);

\addplot [dodgerblue0143213, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.0199999999999995
5595 0.0199999999999995
42417 0.0335000000000004
383751 0.18
3577077 2.047
35177974 30.0760000000002
};
\addplot [dodgerblue0143213, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {
2418 0.233
5595 0.163
42417 0.1965
383751 0.332999999999998
3577077 3.3655
35177974 36.5100000000001
};
\end{axis}

\end{tikzpicture}


==> figures/queries_overview.tex <==



\usetikzlibrary {shadows}
\begin{tikzpicture}[
    table_elements/.style={
            text width=\nodewidth, align=center,
            minimum height=\nodeheight, anchor=center
        },
    table_defs/.style={
            table_elements, minimum height=\diffheight, font={\bf}, anchor=south
        },
    table_defs_drive/.style={
            table_defs,text width=\drivewidth, minimum height=\nodeheight, anchor=east
        },
    qnode/.style={rectangle, text width=0.3cm, fill=qnode!20, draw=black!80, align=center, font={\tiny}},
    qqueryvec/.style={qnode, fill=Goldenrod!20, text width=0.3cm},
    qnode_con/.style={thick,  arrows={-{Latex[length=2mm]}}, shorten >=0.2mm},
    q_con/.style={thick,  arrows={-{Latex[length=1.5mm]}}, shorten >=0.2mm},
    q_con_lbl/.style={fill=white, font={\tiny}, anchor=center, pos=0.35},
    dist_measure/.style={fill=SpringGreen!10, draw=black!80, font={\tiny}, anchor=center},
    dist_measure_lbl/.style={font={\tiny}, anchor=center},
    table_desc/.style={text width=\nodewidth, align=center,font={\small}},
    q_desc/.style={text width=\descwidth, align=center,font={\tiny\it}, draw=black!30, fill=black!5, line width=2pt, anchor=north, align=left},
    emb_in/.style={font={\small},  align=center},
    emb_link/.style={line width=1pt,  arrows={-{Latex[length=1.5mm]}}, draw=black!50},
    emb_linklbl/.style={fill=white, font={\tiny}, anchor=south, pos=0.45, inner sep=2pt },
    transparency group
    ]

    \newcommand{\nodeheight}{5cm}
    \newcommand{\nodeheightscan}{4cm}
    
    \newcommand{\nodewidth}{0.38\textwidth}
    \newcommand{\descwidth}{0.32\textwidth}
    \newcommand{\diffheight}{1.2em}
    \newcommand{\diffoff}{3em}
    \newcommand{\qoff}{2.5em}
    \newcommand{\qspane}{1em}
    \newcommand{\qspanh}{2.7em}
    \newcommand{\embsep}{0.9cm}
    \newcommand{\drivewidth}{2.5em}
    \definecolor{bsbm}{rgb}{0.8,0.2,0.4}

    \definecolor{dbpedia}{rgb}{0.2,0.5,0.2}


    \definecolor{scan}{rgb}{0.3,0.8,0.3}
    \definecolor{join}{rgb}{0.8,0.3,0.3}


    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
    \definecolor{qnode}{rgb}{0.3,0.3,0.9}
    \definecolor{qnodelink}{rgb}{0.1,0.2,0.5}
    \matrix[
        matrix of nodes, nodes in empty cells,
        nodes={table_elements,
                draw=black!20},
    ]{
        \node (scan_bsbm) [minimum height=\nodeheightscan] {}; & \node (scan_dbpedia) [minimum height=\nodeheightscan] {}; \\
        \node (join_bsbm) {}; & \node (join_dbpedia) {}; \\
    };
    

    
    \node (scan_bsbm_q_desc) [below=0.3em of scan_bsbm.north, q_desc] {$k$ subjects that have any \texttt{bsbmv:productFeature} and are most similar to \texttt{?qv}.  };
    \node (scan_bsbm_q_p) [below left=0em and \qspane of scan_bsbm.center, qnode] {?p};
    \node (scan_bsbm_q_v) [below=\qoff of scan_bsbm_q_p, qnode] {?v};
    \node (scan_bsbm_q_f) [above=\qoff of scan_bsbm_q_p, qnode] {?f};

    
    \draw [->,q_con] (scan_bsbm_q_p) -- node [q_con_lbl] {\texttt{bsbmv:productFeature}} (scan_bsbm_q_f);
    \draw [->,q_con] (scan_bsbm_q_p) -- node [q_con_lbl] {\texttt{rdf:comment\_embedding}} (scan_bsbm_q_v);
    
    \node (scan_bsbm_e) [left=\embsep of scan_bsbm_q_v, emb_in] {\faFileTextO};
    \draw [->,emb_link] (scan_bsbm_e) -- node [emb_linklbl] {embed} (scan_bsbm_q_v);

    \node (scan_bsbm_q_qv) [right=(\qspane + \qspane) of scan_bsbm_q_v, qqueryvec] {?qv};

    \begin{pgfonlayer}{background}
        \node (scan_bsbm_dist_q) [fit=(scan_bsbm_q_qv) (scan_bsbm_q_v), dist_measure]    {};
        \node (scan_bsbm_dist_q_lbl) [below=0.5em of scan_bsbm_dist_q, dist_measure_lbl] {\texttt{BIND dtf:dotProduct(?v, ?qv) AS ?dist}};
    \end{pgfonlayer}

    

    \node (scan_dbpedia_q_desc) [below=0.3em of scan_dbpedia.north, q_desc] {$k$ \texttt{dbo:\dbpedialeft}s that have a vector \texttt{dbo:thumbnail\_embedding} and are most similar to \texttt{?qv}.  };
    \node (scan_dbpedia_q_p) [below left=0em and \qspane of scan_dbpedia.center, qnode] {?l};
    \node (scan_dbpedia_q_v) [below=\qoff of scan_dbpedia_q_p, qnode] {?v};
    \node (scan_dbpedia_q_f) [above=\qoff of scan_dbpedia_q_p, qnode, text width=5em] {dbo:\dbpedialeft};

    \draw [->,q_con] (scan_dbpedia_q_p) -- node [q_con_lbl] {\texttt{a}} (scan_dbpedia_q_f);
    \draw [->,q_con] (scan_dbpedia_q_p) -- node [q_con_lbl] {\texttt{dbo:thumbnail\_embedding}} (scan_dbpedia_q_v);

    \node (scan_dbpedia_q_qv) [right=(\qspane + \qspane) of scan_dbpedia_q_v, qqueryvec] {?qv};

    \node (scan_dbpedia_e) [left=\embsep of scan_dbpedia_q_v, emb_in] {\faFilePhotoO};
    \draw [->,emb_link] (scan_dbpedia_e) -- node [emb_linklbl] {embed} (scan_dbpedia_q_v);

    \begin{pgfonlayer}{background}
        \node (scan_dbpedia_dist_q) [fit=(scan_dbpedia_q_qv) (scan_dbpedia_q_v), dist_measure]    {};
        \node (scan_dbpedia_dist_q_lbl) [below=0.5em of scan_dbpedia_dist_q, dist_measure_lbl] {\texttt{BIND dtf:dotProduct(?v, ?qv) AS ?dist}};
    \end{pgfonlayer}


    
    \node (join_bsbm_q_desc) [below=0.3em of join_bsbm.north, q_desc] {$k$ subjects that have any \texttt{bsbmv:productFeature} and their \emph{one} most similar \texttt{rdf:comment\_embedding} to one subject that has any \texttt{bsbmv:productFeature}.};

    \node (join_bsbm_q_p1) [below left=0em and \qspanh of join_bsbm.center, qnode] {?p1};
    \node (join_bsbm_q_v1) [below=\qoff of join_bsbm_q_p1, qnode] {?v1};
    \node (join_bsbm_q_f1) [above=\qoff of join_bsbm_q_p1, qnode] {?f1};

    \node (join_bsbm_q_p2) [right=(\qspanh+\qspanh) of join_bsbm_q_p1.east, qnode] {?p2};
    \node (join_bsbm_q_v2) [below=\qoff of join_bsbm_q_p2, qnode] {?v2};
    \node (join_bsbm_q_f2) [above=\qoff of join_bsbm_q_p2, qnode] {?f2};

    \draw [->,q_con] (join_bsbm_q_p1) -- node [q_con_lbl] {\texttt{bsbmv:productFeature}} (join_bsbm_q_f1);
    \draw [->,q_con] (join_bsbm_q_p1) -- node [q_con_lbl] {\texttt{rdf:comment\_embedding}} (join_bsbm_q_v1);
    \draw [->,q_con] (join_bsbm_q_p2) -- node [q_con_lbl] {\texttt{bsbmv:productFeature}} (join_bsbm_q_f2);
    \draw [->,q_con] (join_bsbm_q_p2) -- node [q_con_lbl] {\texttt{rdf:comment\_embedding}} (join_bsbm_q_v2);

    \node (join_bsbm_e1) [left=\embsep of join_bsbm_q_v1, emb_in] {\faFileTextO};
    \draw [->,emb_link] (join_bsbm_e1) -- node [emb_linklbl] {embed} (join_bsbm_q_v1);
    \node (join_bsbm_e2) [right=\embsep of join_bsbm_q_v2, emb_in] {\faFileTextO};
    \draw [->,emb_link] (join_bsbm_e2) -- node [emb_linklbl] {embed} (join_bsbm_q_v2);

    \begin{pgfonlayer}{background}
        \node (join_bsbm_dist_q) [fit=(join_bsbm_q_v1) (join_bsbm_q_v2), dist_measure]    {};
        \node (join_bsbm_dist_q_lbl) [below=0.5em of join_bsbm_dist_q, dist_measure_lbl] {\texttt{BIND dtf:dotProduct(?v1, ?v2) AS ?dist}};
        \node (join_bsbm_dist_q_lbl_2) [below=0.2em of join_bsbm_dist_q_lbl, dist_measure_lbl] {ORDER BY ?dist LIMIT 1};
    \end{pgfonlayer}

    
    \node (join_bsbm_q_desc) [below=0.3em of join_dbpedia.north, q_desc] {$k$ \texttt{dbo:\dbpedialeft}s and their \emph{one} most similar \texttt{dbo:thumbnail\_embedding} to one \texttt{dbo:\dbpediaright}. };

    \node (join_dbpedia_q_p1) [below left=0em and \qspanh of join_dbpedia.center, qnode] {?l};
    \node (join_dbpedia_q_v1) [below=\qoff of join_dbpedia_q_p1, qnode] {?v1};
    \node (join_dbpedia_q_f1) [above=\qoff of join_dbpedia_q_p1, qnode, text width=5em] {dbo:\dbpedialeft};

    \node (join_dbpedia_q_p2) [right=(\qspanh+\qspanh) of join_dbpedia_q_p1.east, qnode] {?r};
    \node (join_dbpedia_q_v2) [below=\qoff of join_dbpedia_q_p2, qnode] {?v2};
    \node (join_dbpedia_q_f2) [above=\qoff of join_dbpedia_q_p2, qnode, text width=5em] {dbo:\dbpediaright};

    \draw [->,q_con] (join_dbpedia_q_p1) -- node [q_con_lbl] {\texttt{a}} (join_dbpedia_q_f1);
    \draw [->,q_con] (join_dbpedia_q_p1) -- node [q_con_lbl] {\texttt{dbo:thumbnail\_embedding}} (join_dbpedia_q_v1);
    \draw [->,q_con] (join_dbpedia_q_p2) -- node [q_con_lbl] {\texttt{a}} (join_dbpedia_q_f2);
    \draw [->,q_con] (join_dbpedia_q_p2) -- node [q_con_lbl] {\texttt{dbo:thumbnail\_embedding}} (join_dbpedia_q_v2);

    \node (join_dbpedia_e1) [left=\embsep of join_dbpedia_q_v1, emb_in] {\faFilePhotoO};
    \draw [->,emb_link] (join_dbpedia_e1) -- node [emb_linklbl] {embed} (join_dbpedia_q_v1);
    \node (join_dbpedia_e2) [right=\embsep of join_dbpedia_q_v2, emb_in] {\faFilePhotoO};
    \draw [->,emb_link] (join_dbpedia_e2) -- node [emb_linklbl] {embed} (join_dbpedia_q_v2);

    \begin{pgfonlayer}{background}
        \node (join_dbpedia_dist_q) [fit=(join_dbpedia_q_v1) (join_dbpedia_q_v2), dist_measure]    {};
        \node (join_dbpedia_dist_q_lbl) [below=0.5em of join_dbpedia_dist_q, dist_measure_lbl] {\texttt{BIND dtf:dotProduct(?v1, ?v2) AS ?dist}};
        \node (join_dbpedia_dist_q_lbl_2) [below=0.2em of join_dbpedia_dist_q_lbl, dist_measure_lbl] {ORDER BY ?dist LIMIT 1};
    \end{pgfonlayer}


    \node (bsbm) at (scan_bsbm.north) [table_defs, fill=bsbm!50,draw=bsbm!50] {\bsbmname};
    \node (dbpedia) at (scan_dbpedia.north)[table_defs, fill=dbpedia!50, draw=dbpedia!50] {\dbpedianame};

    \node (scan) at (scan_bsbm.west) [table_defs_drive, fill=scan!50, draw=scan!50,minimum height=\nodeheightscan] {Scan};
    \node (join) at (join_bsbm.west) [table_defs_drive, fill=join!50, draw=join!50] {Join};

\end{tikzpicture}
